The GERDA experiment for the search of 0\nu\beta\beta\ decay in ^{76}Ge

The GERDA collaboration is performing a search for neutrinoless double beta decay of ^{76}Ge with the eponymous detector. The experiment has been installed and commissioned at the Laboratori Nazionali del Gran Sasso and has started operation in November 2011. The design, construction and first operational results are described, along with detailed information from the R&D phase.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

